PSY-TaLiRo: A Python Toolbox for Search-Based Test Generation for Cyber-Physical Systems

In this paper, we present the Python package PSY-TaLiRo which is a toolbox for temporal logic robustness guided falsification of Cyber-Physical Systems (CPS). PSY-TaLiRo is a completely modular toolbox supporting multiple temporal logic offline monitors as well as optimization engines for test case generation. Among the benefits of PSY-TaLiRo is that it supports search-based test generation for many different types of systems under test. All PSY-TaLiRo modules can be fully modified by the users to support new optimization and robustness computation engines as well as any System under Test (SUT).

==> arch_fig.tex <==
        \resizebox{\textwidth}{!}{%
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
            %uncomment if require: \path (0,611); %set diagram left start at 0, and has height of 611
            
            %Shape: Rectangle [id:dp546820525303186] 
            \draw  [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 206 }  ,fill opacity=1 ] (225,45) -- (420,45) -- (420,120) -- (225,120) -- cycle ;
            %Straight Lines [id:da5461050749011478] 
            \draw    (225,75) -- (420,75) ;
            %Straight Lines [id:da8972056387879273] 
            \draw    (225,79) -- (420,79) ;
            %Shape: Circle [id:dp3467308901710917] 
            \draw  [fill={rgb, 255:red, 180; green, 167; blue, 228 }  ,fill opacity=1 ] (282.38,61.19) .. controls (282.38,55.78) and (286.78,51.38) .. (292.19,51.38) .. controls (297.61,51.38) and (302,55.78) .. (302,61.19) .. controls (302,66.61) and (297.61,71) .. (292.19,71) .. controls (286.78,71) and (282.38,66.61) .. (282.38,61.19) -- cycle ;
            %Shape: Rectangle [id:dp2175777550484852] 
            \draw  [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 206 }  ,fill opacity=1 ] (435,45) -- (638.69,45) -- (638.69,120) -- (435,120) -- cycle ;
            %Straight Lines [id:da20916126222997278] 
            \draw    (435,75) -- (638.69,75) ;
            %Straight Lines [id:da9348854129865598] 
            \draw    (435,79) -- (638.69,79) ;
            %Shape: Rectangle [id:dp48560848132188306] 
            \draw  [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 206 }  ,fill opacity=1 ] (300,195) -- (600,195) -- (600,255) -- (300,255) -- cycle ;
            %Straight Lines [id:da9134287449280757] 
            \draw    (300,225) -- (600,225) ;
            %Straight Lines [id:da7572875085092158] 
            \draw    (300,229) -- (600,229) ;
            %Shape: Circle [id:dp6783114283042546] 
            \draw  [fill={rgb, 255:red, 180; green, 167; blue, 228 }  ,fill opacity=1 ] (400.38,210.19) .. controls (400.38,204.78) and (404.78,200.38) .. (410.19,200.38) .. controls (415.61,200.38) and (420,204.78) .. (420,210.19) .. controls (420,215.61) and (415.61,220) .. (410.19,220) .. controls (404.78,220) and (400.38,215.61) .. (400.38,210.19) -- cycle ;
            %Shape: Rectangle [id:dp34932093927454344] 
            \draw  [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 206 }  ,fill opacity=1 ] (405,137.14) -- (495,137.14) -- (495,180) -- (405,180) -- cycle ;
            %Shape: Rectangle [id:dp6842868184460894] 
            \draw  [color={rgb, 255:red, 170; green, 6; blue, 58 }  ,draw opacity=1 ] (480.89,142.02) -- (490.67,142.02) -- (490.67,147.62) -- (480.89,147.62) -- cycle ;
            %Shape: Rectangle [id:dp8881271274952716] 
            \draw  [color={rgb, 255:red, 170; green, 6; blue, 58 }  ,draw opacity=1 ] (479.61,142.73) -- (482.18,142.73) -- (482.18,144.12) -- (479.61,144.12) -- cycle ;
            %Shape: Rectangle [id:dp21082593564178898] 
            \draw  [color={rgb, 255:red, 170; green, 6; blue, 58 }  ,draw opacity=1 ] (479.61,145.22) -- (482.18,145.22) -- (482.18,146.61) -- (479.61,146.61) -- cycle ;
            %Straight Lines [id:da782981937668935] 
            \draw [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ]   (450,255) -- (450,267) ;
            \draw [shift={(450,270)}, rotate = 270] [fill={rgb, 255:red, 204; green, 106; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            %Shape: Rectangle [id:dp9195502021607352] 
            \draw  [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 206 }  ,fill opacity=1 ] (345,270) -- (555,270) -- (555,360) -- (345,360) -- cycle ;
            %Straight Lines [id:da5679653623130682] 
            \draw    (345,300) -- (555,300) ;
            %Straight Lines [id:da7022573519327455] 
            \draw    (345,304) -- (555,304) ;
            %Shape: Rectangle [id:dp2779501466823866] 
            \draw  [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 206 }  ,fill opacity=1 ] (4.91,135) -- (270,135) -- (270,285) -- (4.91,285) -- cycle ;
            %Straight Lines [id:da2261177414970268] 
            \draw    (5,165) -- (270,165) ;
            %Straight Lines [id:da7344360953648452] 
            \draw    (5,168.78) -- (270,169) ;
            %Shape: Circle [id:dp3993470195258553] 
            \draw  [fill={rgb, 255:red, 180; green, 167; blue, 228 }  ,fill opacity=1 ] (490.38,61.19) .. controls (490.38,55.78) and (494.78,51.38) .. (500.19,51.38) .. controls (505.61,51.38) and (510,55.78) .. (510,61.19) .. controls (510,66.61) and (505.61,71) .. (500.19,71) .. controls (494.78,71) and (490.38,66.61) .. (490.38,61.19) -- cycle ;
            %Shape: Rectangle [id:dp9714766557599539] 
            \draw  [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ][fill={rgb, 255:red, 254; green, 254; blue, 206 }  ,fill opacity=1 ] (6.31,45) -- (210,45) -- (210,120) -- (6.31,120) -- cycle ;
            %Straight Lines [id:da6975694689819003] 
            \draw    (6.31,75) -- (210,75) ;
            %Straight Lines [id:da07266235823337275] 
            \draw    (6.31,79) -- (210,79) ;
            %Shape: Circle [id:dp4885393385262654] 
            \draw  [fill={rgb, 255:red, 180; green, 167; blue, 228 }  ,fill opacity=1 ] (35.38,60.19) .. controls (35.38,54.78) and (39.78,50.38) .. (45.19,50.38) .. controls (50.61,50.38) and (55,54.78) .. (55,60.19) .. controls (55,65.61) and (50.61,70) .. (45.19,70) .. controls (39.78,70) and (35.38,65.61) .. (35.38,60.19) -- cycle ;
            %Straight Lines [id:da8939250815842862] 
            \draw [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ]   (120,120) -- (120,132) ;
            \draw [shift={(120,135)}, rotate = 270] [fill={rgb, 255:red, 204; green, 106; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            %Straight Lines [id:da7060818892033134] 
            \draw [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ]   (240,135) -- (240,123) ;
            \draw [shift={(240,120)}, rotate = 450] [fill={rgb, 255:red, 204; green, 106; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            %Straight Lines [id:da13582479364882027] 
            \draw [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ]   (270,210) -- (297.32,223.66) ;
            \draw [shift={(300,225)}, rotate = 206.57] [fill={rgb, 255:red, 204; green, 106; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            %Straight Lines [id:da6220841627369225] 
            \draw [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ]   (450,180) -- (450,192) ;
            \draw [shift={(450,195)}, rotate = 270] [fill={rgb, 255:red, 204; green, 106; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            %Straight Lines [id:da12900489694127226] 
            \draw [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ]   (540,120) -- (497.5,148.34) ;
            \draw [shift={(495,150)}, rotate = 326.31] [fill={rgb, 255:red, 204; green, 106; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            %Straight Lines [id:da22911099880857733] 
            \draw [color={rgb, 255:red, 204; green, 106; blue, 124 }  ,draw opacity=1 ]   (360,120) -- (402.5,148.34) ;
            \draw [shift={(405,150)}, rotate = 213.69] [fill={rgb, 255:red, 204; green, 106; blue, 124 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
            
            % Text Node
            \draw (304,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Model}};
            % Text Node
            \draw (289,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{I}};
            % Text Node
            \draw (240,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small simulate() :: optimizer\_values }\\{\small → (timestamps, trajectories)}};
            % Text Node
            \draw (511,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Specification}};
            % Text Node
            \draw (458,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small evaluate() :: timestamps }\\{\small → trajectories → robustness}};
            % Text Node
            \draw (421,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Optimizer}};
            % Text Node
            \draw (406.5,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{I}};
            % Text Node
            \draw (318,234) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small optimize() :: Options → ObjectiveFn → Result[]}};
            % Text Node
            \draw (410,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {ObjectiveFn};
            % Text Node
            \draw (426,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {Result};
            % Text Node
            \draw (353,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small history :: (sample, robustness)[]}\\{\small best :: (sample, robustness)}\\{\small run\_time :: float}};
            % Text Node
            \draw (101,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {Options};
            % Text Node
            \draw (12,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small static\_params :: (float, float)[]}\\{\small signals :: SignalOptions[]}\\{\small iterations :: int}\\{\small runs :: int}\\{\small behavior :: Falsification | Minimization}\\{\small interval :: (float, float)}\\{\small interpolator\_factory :: InterpolatorFactory}};
            % Text Node
            \draw (497,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{I}};
            % Text Node
            \draw (56,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{InterpolatorFactory}};
            % Text Node
            \draw (38,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small create() :: (float, float) → }\\{\small float[] → Interpolator}};
            % Text Node
            \draw (42,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{I}};
            
            
            \end{tikzpicture}

        }

